FPGA-Based Neural Network Accelerators for Space Applications: A Survey

Space missions are becoming increasingly ambitious, necessitating high-performance onboard spacecraft computing systems. In response, field-programmable gate arrays (FPGAs) have garnered significant interest due to their flexibility, cost-effectiveness, and radiation tolerance potential. Concurrently, neural networks (NNs) are being recognized for their capability to execute space mission tasks such as autonomous operations, sensor data analysis, and data compression. This survey serves as a valuable resource for researchers aiming to implement FPGA-based NN accelerators in space applications. By analyzing existing literature, identifying trends and gaps, and proposing future research directions, this work highlights the potential of these accelerators to enhance onboard computing systems.

==> (inline-0) <==
\begin{tabular}{@{} p{0.48\textwidth} p{0.48\textwidth} @{}}
        \toprule
        \textbf{Algorithm-related Metrics} & \textbf{Hardware-related Metrics} \\
        \midrule
        
        \textbf{Application:} Identifies the specific space-re\-lated task. & 
        \textbf{Board:} Specifies the target development platform. \\
        
        \textbf{Task Type/s:} Learning objective the model is designed to solve. & 
        \textbf{FPGA:} Specifies the exact silicon chip utilized. \\
        
        \textbf{NN Architecture:} The specific underlying neural network structure (e.g., CNN, SNN, MLP). & 
        \textbf{Hardware Implementation:} Details the hardware description language or tool used. \\
        
        \textbf{Data Origin:} Identifies the source of the data processed. & 
        \textbf{Accelerator Architecture (NN Flexibility):} Characterizes the main hardware design paradigm (e.g., dataflow or time-multiplexed). (Defines if the accelerator can run different NN models, a specific model with variable parameters, or a specific model with specific parameters, without changing the FPGA design.) \\
        
        \textbf{Dataset/s:} Details the actual data compilation used for training and benchmarking. & 
        \textbf{FPGA Resource Consumption:} Quantifies the utilization of on-chip components, including LUTs, FFs, DSPs, and BRAMs. \\
        
        \textbf{Training Method:} Specifies whether training is on-board or off-board, and if supervised or unsupervised. & 
        \textbf{Frequency (MHz):} Tracks the operating clock speed of the synthesized hardware design. \\
        
        \textbf{Input Size:} Defines the dimensions of the images or data arrays fed into the network. & 
        \textbf{Inference Time (Latency):} Measures the absolute time required to process a single input. \\
        
        \textbf{No. of parameters:} Measures the model's complexity through its total learnable weights. & 
        \textbf{Throughput:} Measures the real-time processing capability, typically in FPS. \\
        
        \textbf{Quantization (Precision):} Specifies the bit-width used for model weights and activations. & 
        \textbf{Performance (GOP/s):} Indicates the raw computational throughput achieved by the accelerator. \\
        
        \textbf{Memory Size:} Defines the static memory footprint of the deployed model. & 
        \textbf{Power Consumption:} Assesses the raw power draw in Watts during inference. \\
        
        \textbf{Operations (OP or FLOP):} Represents the number of theoretical operations required by a model. & 
        \textbf{Power Efficiency (GOP/s/W):} Normalizes computational performance by power consumption. \\
        
        \textbf{PTQ, QAT, or Finetuned:} Indicates the quantization strategy used. & 
        \textbf{Per-inference Energy Consumption:} Assesses the amount of energy consumed by inferencing a single input. \\
        
        \textbf{Classification:} Quantifies model performance using metrics such as Accuracy, mAP, and F1-score. & 
        \textbf{Radiation Tolerance:} Indicates if the paper discussed or integrated any radiation tolerance methods in their work. \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{lllllllllllllll}
\toprule
\textbf{Key.} & \textbf{Year} & \textbf{Application} & \makecell[tl]{\textbf{Task}\\\textbf{Type/s}} & \makecell[tl]{\textbf{NN}\\\textbf{Architecture}} & \makecell[tl]{\textbf{Data}\\\textbf{Origin}} & \textbf{Dataset/s} & \makecell[tl]{\textbf{Training}\\\textbf{Method}} & \makecell[tl]{\textbf{Input}\\\textbf{Size}} & \makecell[tl]{\textbf{No. of}\\\textbf{Parameters}} & \makecell[tl]{\textbf{Arithmetic}\\\textbf{Precision}} & \makecell[tl]{\textbf{Memory}\\\textbf{Size}} & \makecell[tl]{\textbf{\#Operations}\\\textbf{(OP or FLOP)}} & \makecell[tl]{\textbf{Quantization}\\\textbf{Method}} & \makecell[tl]{\textbf{Classification}} \\ 
\midrule
\cite{zhuangRealTimeRunway2014} & 2014 & \makecell[tl]{Detect airport\\ runways from\\ EO imagery} & Segmentation & (M)PCNN & Remote & \makecell[tl]{Terrain data\\ containing RGB\\ images of\\ runways} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{400x400x3\\ (RGB Image)} & --- & --- & --- & --- & --- & \makecell[tl]{TP Accuracy 88\%\\ TN Accuracy 90\%}  \\ \hline
\cite{gankidiFPGAArchitectureDeep2017} & 2017 & \makecell[tl]{Onboard spacecraft\\ autonomy and\\ decision-making} & Classification & MLP & In-Situ & --- & \makecell[tl]{On-board\\ with\\ Q-learning} & \makecell[tl]{11\\ ---1---\\ 25} & --- & \makecell[tl]{Floating-point\\ ---2---\\ Fixed-point} & --- & --- & --- & --- \\ \hline
\cite{chenFPGABasedImplementation2018} & 2018 & \makecell[tl]{Classify pixels\\ in a hyperspectral\\ image} & Classification & CNN & Remote & \makecell[tl]{Pavia University\\ Dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{1 pixel\\ (610x340\\ images)} & 187,240 & FP32 & --- & --- & --- & \makecell[tl]{Average Acc.\\ 94.58\%\\ Overall Acc.\\ 92.24\%}  \\ \hline
\cite{jainExplorationFPGABased2018} & 2018 & \makecell[tl]{Onboard payload\\ data processing} & Classification & MLP & Remote & \makecell[tl]{Crowdsourced\\ Mapping Dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & 29 & * 366 & 32-bit INT & --- & --- & --- & Acc. 82.46 \% \\ \hline
\cite{hashimotoShipClassificationSAR2018} & 2018 & \makecell[tl]{Detect and\\ classify ships\\ from SAR images} & Classification & CNN & Remote & \makecell[tl]{SAR images as\\ by PALSAR-2} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{28x28 pixels\\ (SAR image)} & --- & 1-bit & --- & --- & --- & \makecell[tl]{Acc.\\ 100 \%}  \\ \hline
\cite{pitsisEfficientConvolutionalNeural2019} & 2019 & \makecell[tl]{Estimate the\\ acceleration of\\ the universe with\\ data from the ESA\\ Euclid mission} & Classification & CNN & Remote & \makecell[tl]{Custom dataset\\ of simulated\\ spectroscopic\\ measurements} & \makecell[tl]{Off-board\\ and\\ Supervised} & 8$\times$``signal'' & \makecell[tl]{22,700,000\\ (before\\ pruning)} & FP32 & 11 MB & \makecell[tl]{61 MFLOP\\ (before\\ pruning)} & Finetuned & \makecell[tl]{Acc.\\ 99 \%}  \\ \hline
\cite{kesumaArtificialIntelligenceImplementation2019} & 2019 & \makecell[tl]{Detect faults\\ in the system and\\ receive commands\\ from the astronauts} & Classification & MLP & In-Situ & Custom dataset & \makecell[tl]{Off-board\\ and\\ Supervised} & 32 & * 1155 & --- & --- & --- & --- & \makecell[tl]{Acc. 99.29 \%\\ ---------\\ Acc. 83.3 \%\\}  \\ \hline
\cite{maLightweightHyperspectralImage2019} & 2019 & \makecell[tl]{Detect anomalies\\ in hyperspectral\\ images of Earth} & Segmentation & \makecell[tl]{Fully-connected\\ Autoencoder} & Remote & \makecell[tl]{Data acquired\\ by AVIRIS} & \makecell[tl]{Off-board\\ and\\ Unsupervised} & 166 (1 pixel) & * 15,022 & \makecell[tl]{Customized\\ Fixed point} & --- & * 29,520 OP & --- & \makecell[tl]{(AUC)\\ 0.9973\\ ---------\\ 0.9483\\ ---------\\ 0.9869}  \\ \hline
\cite{sabogalReCoNReconfigurableCNN2019} & 2019 & \makecell[tl]{Onboard semantic\\ segmentation} & Segmentation & \makecell[tl]{(Deep\\ Convolutional\\ Encoder-Decoder)\\ SegNet} & Remote & Potsdam dataset & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{512x512x3\\ (RGB or\\ IRRG image)} & --- & \makecell[tl]{25-bit\\ fixed-point\\ ---------\\ 27-bit\\ fixed-point} & --- & --- & --- & \makecell[tl]{Acc. (\%)\\ 89.44 - 88\\ ---------\\ 89.45 - 88.01}  \\ \hline
\cite{liuEfficientAcceleratorDNNBased2019} & 2019 & \makecell[tl]{Remote sensing \\image (RSI)\\ segmentation} & Segmentation & \makecell[tl]{(CNN)\\ modified U-Net} & Remote & \makecell[tl]{Urban surface\\ image dataset\\ not specified} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{256x256x3\\ (RGB Image)} & --- & \makecell[tl]{8-bit\\ fixed-point} & --- & 27.4 GOP & --- & OA 80.1\% \\ \hline
\cite{liEfficientObjectDetection2019} & 2019 & \makecell[tl]{Object detection in\\ high resolution\\ optical remote\\ sensing images} & \makecell[tl]{Object\\ Detection} & \makecell[tl]{(CNN)\\ CBFF-SSD} & Remote & NWPU VHR-10 & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{416x416x3\\ (RGB Image)} & 14,740,000 & 16-bit & --- & * 19.28 GOP & --- & Mean AP 92.42\% \\ 
\bottomrule
\end{tabular}}
\end{center}

\begin{center}
\scalebox{0.6}{
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{lllllllllllllll}
\toprule
\textbf{Key.} & \textbf{Year} & \textbf{Application} & \makecell[tl]{\textbf{Task}\\\textbf{Type/s}} & \makecell[tl]{\textbf{NN}\\\textbf{Architecture}} & \makecell[tl]{\textbf{Data}\\\textbf{Origin}} & \textbf{Dataset/s} & \makecell[tl]{\textbf{Training}\\\textbf{Method}} & \makecell[tl]{\textbf{Input}\\\textbf{Size}} & \makecell[tl]{\textbf{No. of}\\\textbf{Parameters}} & \makecell[tl]{\textbf{Arithmetic}\\\textbf{Precision}} & \makecell[tl]{\textbf{Memory}\\\textbf{Size}} & \makecell[tl]{\textbf{\#Operations}\\\textbf{(OP or FLOP)}} & \makecell[tl]{\textbf{Quantization}\\\textbf{Method}} & \makecell[tl]{\textbf{Classification}} \\ 
\midrule
\cite{bahlLowpowerNeuralNetworks2019} & 2019 & \makecell[tl]{Semantic\\ segmentation on\\ low-power devices} & Segmentation & \makecell[tl]{FCN (CNN\\ without fully\\ connected layers)} & Remote & \makecell[tl]{Cloud-38,\\ CloudPeru2} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{2048x1944x3\\ (RGB Image)} & 273 & FP32 & 47 KB & 4,654 FLOP & --- & \makecell[tl]{Acc.\\ 93.23, 91.37\%\\ Prec. \\91.67, 93.50\%\\ Rec. \\85.45, 87.76\%}  \\ \hline
\cite{reiterFPGAAccelerationQuantized2020} & 2020 & \makecell[tl]{Real-time cloud\\ detection on EO\\ images} & Classification & CNN & Remote & \makecell[tl]{Custom ESA\\ Copernicus\\ Sentinel-2 \\ and the “Planet:\\ Understanding\\ the Amazon from\\ Space” datasets} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{32x32x3\\ (RGB image)} & --- & 1-bit & --- & --- & QAT & Acc. 64 \% \\ \hline
\cite{lemaireFPGAbasedHybridNeural2020} & 2020 & \makecell[tl]{Cloud detection\\ onboard LEO\\ satellites} & Classification & CNN + SNN & Remote & \makecell[tl]{Custom\\ satellite\\ image dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{28x28x3\\ (RGB image)} & --- & \makecell[tl]{16-bit\\ fixed-point} & --- & --- & --- & Acc. 87 \% \\ \hline
\cite{lentEvaluatingCognitiveNetwork2020} & 2020 & \makecell[tl]{Delay-tolerant\\ networking\\ (DTN) onboard\\ satellites} & Classification & SNN & In-Situ & --- & \makecell[tl]{On-board\\ and\\ Unsupervised} & --- & * 256 & --- & --- & --- & --- & --- \\ \hline
\cite{cosmasUtilizationFPGAOnboard2020} & 2020 & \makecell[tl]{Spacecraft\\ pose\\ estimation} & \makecell[tl]{Keypoint\\ Detection} & CNN & Remote & SPEED dataset & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{1920x1200\\ pixels} & --- & 8-bit & --- & --- & PTQ & RMS 1.913 \\ \hline
\cite{zhangFPGAImplementationCNNBased2021} & 2021 & \makecell[tl]{Optical\\ remote-sensing\\ object detection} & \makecell[tl]{Object\\ Detection} & \makecell[tl]{(CNN)\\ modified\\ YOLOv2} & Remote & DOTA dataset & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{1024x1024x3\\ (RGB image)} & --- & \makecell[tl]{8-bit\\ fixed-point, \\ 32-bit fixed,\\ and FP32} & --- & 379 GOP & --- & mAP 67.32\% \\ \hline
\cite{rapuanoFPGABasedHardwareAccelerator2021} & 2021 & \makecell[tl]{Cloud detection\\ onboard\\ satellites} & Classification & \makecell[tl]{(CNN)\\ CloudScout} & Remote & \makecell[tl]{Sentinel-2\\ hyperspectral\\ images dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{512x512x3\\ (RGB image)} & --- & \makecell[tl]{Custom\\ fixed-point} & 107 Mbit & --- & QAT & Acc. 92.3\% \\ \hline
\cite{sabogalReconfigurableFrameworkResilient2021} & 2021 & \makecell[tl]{Onboard\\ semantic\\ segmentation} & Segmentation & \makecell[tl]{(Deep\\ Convolutional\\ Encoder-Decoder)\\ SegNet} & Remote & Potsdam dataset & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{512x512x3\\ (RGB or\\ IRRG image)} & --- & \makecell[tl]{8-bit\\ fixed point} & --- & --- & --- & \makecell[tl]{mIoU (\%)\\ 70.17 - 65.95\\ F1 (\%)\\ 80.85 - 77.58}  \\ \hline
\cite{paciniMultiCacheSystemOnChip2021} & 2021 & \makecell[tl]{Cloud detection\\ onboard\\ satellites} & Classification & \makecell[tl]{(CNN)\\ CloudScout} & Remote & \makecell[tl]{Sentinel-2\\ hyperspectral\\ images dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{512x512x3\\ (RGB image)} & --- & \makecell[tl]{Custom\\ fixed-point} & --- & --- & PTQ & Acc. 92\% \\ \hline
\cite{yangAlgorithmHardwareCodesign2022} & 2022 & \makecell[tl]{SAR ship\\ detection\\ onboard\\ satellites} & \makecell[tl]{Object\\ Detection} & \makecell[tl]{(CNN)\\ modified\\ MobileNetV1\\ ---------\\ modified\\ MobileNetV2\\ ---------\\ modified\\ SqueezeNet} & Remote & SSDD dataset & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{416x416x1\\ (SAR images)} & \makecell[tl]{* 942,500\\ ---------\\ * 210,000\\ ---------\\ * 515,000} & \makecell[tl]{4-bit weights\\ and\\ 3 to 6-bit\\ activations} & \makecell[tl]{0.51 MB\\ ---------\\ 0.13 MB\\ ---------\\ 0.27 MB} & \makecell[tl]{0.57 - 0.45 GOP\\ ---------\\ 0.56 GOP\\ ---------\\ 0.8 - 0.6 GOP} & QAT & \makecell[tl]{(Av. Prec.)\\ 94 \%\\ ---------\\ 93.3 \%\\ ---------\\ 92.8 - 94.6 \%}  \\ 
\bottomrule
\end{tabular}}
\end{center}

\begin{center}
\scalebox{0.6}{
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{lllllllllllllll}
\toprule
\textbf{Key.} & \textbf{Year} & \textbf{Application} & \makecell[tl]{\textbf{Task}\\\textbf{Type/s}} & \makecell[tl]{\textbf{NN}\\\textbf{Architecture}} & \makecell[tl]{\textbf{Data}\\\textbf{Origin}} & \textbf{Dataset/s} & \makecell[tl]{\textbf{Training}\\\textbf{Method}} & \makecell[tl]{\textbf{Input}\\\textbf{Size}} & \makecell[tl]{\textbf{No. of}\\\textbf{Parameters}} & \makecell[tl]{\textbf{Arithmetic}\\\textbf{Precision}} & \makecell[tl]{\textbf{Memory}\\\textbf{Size}} & \makecell[tl]{\textbf{\#Operations}\\\textbf{(OP or FLOP)}} & \makecell[tl]{\textbf{Quantization}\\\textbf{Method}} & \makecell[tl]{\textbf{Classification}} \\ 
\midrule
\cite{kyriakosResourcesPowerEfficient2022} & 2022 & \makecell[tl]{Detect ships\\ presence in\\ a given image} & Classification & CNN & Remote & \makecell[tl]{Planet's ``Ships\\ in Satellite\\ Imagery'' dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{80x80x3\\ (RGB image)} & 84,000 & \makecell[tl]{8 to 17-bit\\ fixed-point} & --- & 18,122,000 OP & PTQ & Acc. 97.6 \% \\ \hline
\cite{nerisFPGABasedImplementationCNN2022} & 2022 & \makecell[tl]{Detect ships\\ and airplanes} & \makecell[tl]{Object\\ Detection} & \makecell[tl]{(CNN)\\ MobileNetV1Lite} & Remote & \makecell[tl]{Ship datasets\\ ---1---\\ Airplane datasets} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{512x512x3\\ ---1---\\ 256x256x3\\ (RGB image)} & 120,000 & \makecell[tl]{FP32\\ ----2----\\ 16-bit\\ fixed-point} & --- & \makecell[tl]{50 MFLOP\\ ---1---\\ 12 MFLOP} & PTQ & \makecell[tl]{$\text{F1}_{\text{score}} \approx 94.5\%$\\ ---1---\\ $F1_{Score}\approx 91\%$}  \\ \hline
\cite{yanAutomaticDeploymentConvolutional2022} & 2022 & \makecell[tl]{Scene\\ classification and\\ object detection} & \makecell[tl]{Classification\\ and\\ Object\\ Detection} & \makecell[tl]{(CNN)\\ modified VGG16\\ ---------\\ modified YOLOv2} & Remote & \makecell[tl]{NWPU-RESISC45\\ ---------\\ DOTA-v1.0} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{256x256x3\\ ---------\\ 1024x1024x3\\ (RGB image)} & --- & \makecell[tl]{8-bit\\ fixed point\\ and\\ 32-bit\\ floating point} & \makecell[tl]{14.8 MB\\ ---------\\ 49.4 MB\\} & \makecell[tl]{40.96 GOP\\ ---------\\ 379.55 GOP} & --- & \makecell[tl]{OA = 88.08\%\\ ---------\\ mAP = 67.30\%}  \\ \hline
\cite{pitonakCloudSatNet1FPGABasedHardwareAccelerated2022} & 2022 & \makecell[tl]{Determine\\ if there are\\ clouds or not\\ in a given\\ image onboard\\ satellites} & Classification & \makecell[tl]{(CNN)\\ CloudSatNet-1} & Remote & \makecell[tl]{L8   biome\\ dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{512x512x3\\ (RGB image)} & --- & \makecell[tl]{2-bit\\ ---------\\ 4-bit} & --- & --- & Finetuned & \makecell[tl]{Acc. 92.08 \%\\ FPR 5.14 \%\\ ---------\\ Acc. 94.84 \%\\ FPR 2.23 \%}  \\ \hline
\cite{zhangAccurateLowlatencyEfficient2022} & 2022 & \makecell[tl]{SAR target\\ recognition} & Classification & GNN & Remote & MSTAR & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{128x128x1\\ (SAR image)} & 30,000 & FP32 & 0.96 Mbit & 2.13 MFLOP & --- & Acc. 99.09 \% \\ \hline
\cite{abderrahmaneSPLEATSPikingLowpower2022} & 2022 & \makecell[tl]{OPS-SAT cloud\\ detection} & Segmentation & \makecell[tl]{(CNN)\\ LeNet-5\\ ---------\\ HNN\\ ---------\\ (SNN)\\ modified LeNet} & Remote & \makecell[tl]{OPS-SAT cloud\\ segmentation\\ dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{28x28x3\\ (RGB image)} & \makecell[tl]{1440\\ ---------\\ 1,428\\ ---------\\ 2666} & \makecell[tl]{17-bit\\ ---------\\ 16-bit\\ ---------\\ 16-bit} & --- & --- & --- & \makecell[tl]{Acc. 56.83 \%\\ ---------\\ Acc. 69.83 \%\\ ---------\\ Acc.\\ 70.78 - 71.92 \%}  \\ \hline
\cite{wangHardwareAccelerationImplementation2022} & 2022 & \makecell[tl]{Object\\ detection\\ on an on-orbit\\ FPGA} & \makecell[tl]{Object\\ Detection} & \makecell[tl]{(CNN)\\ YOLOX-s} & Remote & COCO~\cite{linMicrosoftCOCOCommon2014} & \makecell[tl]{Off-board\\ and\\ Supervised} & --- & --- & \makecell[tl]{16-bit\\ fixed point} & --- & 24.85 GOP & --- & --- \\ \hline
\cite{papatheofanousSoCFPGAAcceleration2022} & 2022 & \makecell[tl]{Semantic\\ segmentation\\ tasks onboard\\ FPGAs} & Segmentation & \makecell[tl]{(CNN)\\ LD-UNet} & Remote & 95-Cloud & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{128x128x3\\ (RGB image)} & 5,652 & \makecell[tl]{8-bit\\ fixed point} & --- & --- & Finetuned & \makecell[tl]{Acc. 91.92\%\\ IoU 78.34\%\\ Rec. 91.54\%\\ Prec. 84.46\%\\}  \\ \hline
\cite{jiangRFFingerprintingIdentification2023} & 2023 & \makecell[tl]{Radio frequency\\ fingerprinting\\ identification\\ on LEO\\ constellations} & Classification & SNN & In-Situ & \makecell[tl]{Custom\\ dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & --- & --- & --- & --- & --- & --- & Acc. 95.26\% \\ \hline
\cite{perrymanEvaluationXilinxVersal2023} & 2023 & \makecell[tl]{CNNs for image\\ classification\\ algorithms} & Classification & \makecell[tl]{(CNN)\\ MobileNetV1\\ ---1---\\ ResNet-50\\ ---1---\\ GoogLeNet} & --- & --- & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{224x224x3\\ (RGB image)} & --- & FP32 & --- & \makecell[tl]{567 million MAC\\ ---1---\\ 1500 million MAC\\ ---1---\\ 3800 million MAC} & --- & --- \\ 
\bottomrule
\end{tabular}}
\end{center}

\begin{center}
\scalebox{0.6}{
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{lllllllllllllll}
\toprule
\textbf{Key.} & \textbf{Year} & \textbf{Application} & \makecell[tl]{\textbf{Task}\\\textbf{Type/s}} & \makecell[tl]{\textbf{NN}\\\textbf{Architecture}} & \makecell[tl]{\textbf{Data}\\\textbf{Origin}} & \textbf{Dataset/s} & \makecell[tl]{\textbf{Training}\\\textbf{Method}} & \makecell[tl]{\textbf{Input}\\\textbf{Size}} & \makecell[tl]{\textbf{No. of}\\\textbf{Parameters}} & \makecell[tl]{\textbf{Arithmetic}\\\textbf{Precision}} & \makecell[tl]{\textbf{Memory}\\\textbf{Size}} & \makecell[tl]{\textbf{\#Operations}\\\textbf{(OP or FLOP)}} & \makecell[tl]{\textbf{Quantization}\\\textbf{Method}} & \makecell[tl]{\textbf{Classification}} \\ 
\midrule
\cite{ekbladResourceconstrainedFPGADesign2023} & 2023 & \makecell[tl]{Satellite\\ component\\ detection} & \makecell[tl]{Object\\ Detection} & \makecell[tl]{(CNN)\\ modified YOLOv4} & Remote & \makecell[tl]{Custom\\ dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{416x416x3\\ (RGB image)} & --- & \makecell[tl]{8-bit\\ fixed point} & --- & --- & --- & \makecell[tl]{mAP\\ @(IoU 0.5)\\ 6.3\%} \\ \hline
\cite{carmeliAIBasedRealTimeStar2023} & 2023 & \makecell[tl]{Identifying\\ star patterns\\ from images\\ captured by\\ onboard satellite\\ cameras} & Classification & SOM & Remote & \makecell[tl]{Custom\\ dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & 10 & --- & --- & 249 KB & --- & --- & Acc. 98\% \\ \hline
\cite{cocaFPGAAcceleratorMetaRecognition2023} & 2023 & \makecell[tl]{LEO\\(Anomaly\\ detection)} & Classification & \makecell[tl]{(CNN)\\ ResNet-50} & Remote & \makecell[tl]{BigEarthNet,\\ Sentinel-2\\ images (Zamora\\ and Bordeaux)} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{120x120x10\\ (multispectral\\ image)} & --- & 8-bit & --- & --- & Finetuned & \makecell[tl]{Precision =\\ 73.7, 72.7,\\ 78.7\%} \\ \hline
\cite{zhaoHardwareAccelerationSatellite2023} & 2023 & \makecell[tl]{Object detection\\ onboard spacecraft} & \makecell[tl]{Object\\ Detection} & \makecell[tl]{(CNN)\\ YOLOv4-\\-MobileNetv3} & Remote & DIOR dataset & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{416x416x3\\ (RGB image)} & 5,690,000 & \makecell[tl]{8-bit\\ fixed point} & --- & --- & PTQ & mAP 82.61\% \\ \hline
\cite{niAlgorithmHardwareCoOptimizationDeployment2023} & 2023 & \makecell[tl]{Object detection\\ and scene\\ classification\\ onboard\\ spacecraft} & \makecell[tl]{Object\\ Detection\\ ---1---\\ Classification} & \makecell[tl]{(CNN)\\ YOLOv2\\ ---1---\\ VGG-16\\ ---2---\\ ResNet-34} & Remote & \makecell[tl]{DOTA\\ ---1---\\ NWPU-RESISC45} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{1024x1024x3\\ ---1---\\ 224x224x3\\ (RGB image)} & \makecell[tl]{* 49,400,000\\ ---1---\\ * 14,700,000\\ ---2---\\ * 21,290,000} & 8-bit & \makecell[tl]{49.4 MB\\ ---1---\\ 14.7 MB\\ ---2---\\ 21.29 MB} & \makecell[tl]{379.55 GOP\\ ---1---\\ 30.69 GOP\\ ---2---\\ 7.33 GOP} & --- & \makecell[tl]{Accuracy\\ (mAP or OA)\\ 67.30\%\\ ---1---\\ 91.90\%\\ ---2---\\ 92.81\%\\}  \\ \hline
\cite{rnn_pacini} & 2023 & \makecell[tl]{Fault Detection\\ Isolation and\\ Recovery (FDIR)\\ onboard satellites} & Classification & \makecell[tl]{(RNN)\\ 2GRU\\ ---------\\ stacked2GRU} & In-Situ & \makecell[tl]{MARSIS\\ housekeeping\\ signals (Mars\\ Express)} & \makecell[tl]{Off-board\\ and\\ Supervised} & --- & \makecell[tl]{3,800\\ ---------\\ 38,000} & \makecell[tl]{Custom\\ fixed-point} & \makecell[tl]{0.018 Mbit\\ ---------\\ 0.145 Mbit} & --- & PTQ & \makecell[tl]{MAE 0.076331\\ ---------\\ MAE 0.054003} \\ \hline
\cite{guoOverlayAcceleratorDeepLab2024} & 2024 & \makecell[tl]{Semantic\\ spacecraft\\ component\\ images\\ segmentation} & Segmentation & \makecell[tl]{(CNN)\\ DeepLabv3+\\ ResNet18\\ ---1---\\ DeepLabv3+\\ SqueezeNet1.1} & Remote & \makecell[tl]{Satellite Dataset\\ ---2---\\ SCIs Datasets} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{256x256x3\\ (RGB Image)} & \makecell[tl]{* 16,040,000\\ ---1---\\ * 5,570,000} & 16-bit & \makecell[tl]{32.08 MB\\ ---1---\\ 11.14 MB} & \makecell[tl]{17.18 GOP\\ ---1---\\ 9.28 GOP} & PTQ & \makecell[tl]{mIoU 62.71\%\\ PA 94.01\%\\ ---2---\\ mIoU 77.84\%\\ PA 99.43\%\\ ---1---\\ mIoU 56.05\%\\ PA 92.49\%\\ ---2---\\ mIoU 74.36\%\\ PA 99.35\%\\ \\ (PA =\\ Pixel Accuracy)}  \\ \hline
\cite{mazouzOnlineContinualStreaming2024} & 2024 & \makecell[tl]{Online continuous\\ learning onboard\\ a satellite} & \makecell[tl]{Object\\ Detection} & \makecell[tl]{(CNN)\\ YOLOv3} & Remote & \makecell[tl]{Custom\\ Dataset} & \makecell[tl]{On-board\\ and\\ Supervised} & \makecell[tl]{416x416\\ pixels} & --- & 16-bit & --- & --- & --- & \makecell[tl]{Average Learning\\ and Forgetting\\ (depends on the\\ parameters)} \\
\bottomrule
\end{tabular}}
\end{center}

\begin{center}
\scalebox{0.6}{
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{lllllllllllllll}
\toprule
\textbf{Key.} & \textbf{Year} & \textbf{Application} & \makecell[tl]{\textbf{Task}\\\textbf{Type/s}} & \makecell[tl]{\textbf{NN}\\\textbf{Architecture}} & \makecell[tl]{\textbf{Data}\\\textbf{Origin}} & \textbf{Dataset/s} & \makecell[tl]{\textbf{Training}\\\textbf{Method}} & \makecell[tl]{\textbf{Input}\\\textbf{Size}} & \makecell[tl]{\textbf{No. of}\\\textbf{Parameters}} & \makecell[tl]{\textbf{Arithmetic}\\\textbf{Precision}} & \makecell[tl]{\textbf{Memory}\\\textbf{Size}} & \makecell[tl]{\textbf{\#Operations}\\\textbf{(OP or FLOP)}} & \makecell[tl]{\textbf{Quantization}\\\textbf{Method}} & \makecell[tl]{\textbf{Classification}} \\ 
\midrule
\cite{shaoConfigurableAcceleratorCNNBased2024} & 2024 & \makecell[tl]{Object Detection\\ Onboard Satellites} & \makecell[tl]{Object\\ Detection} & \makecell[tl]{(CNN)\\ ResNet-18\\ ---------\\ YOLOv3-Tiny} & Remote & NWPU VHR-10 & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{256x256x3\\ (RGB Image)} & \makecell[tl]{11,200,000\\ ---------\\ 8,000,000} & \makecell[tl]{16-bit\\ ---------\\ 8-bit} & --- & \makecell[tl]{* 3 GOP\\ ---------\\ * 2.96 GOP} & --- & \makecell[tl]{Acc. 81 \%\\ ---------\\ Acc. 96 \%}  \\ \hline
\cite{kimFPGAAcceleratedCNNParallelized2024} & 2024 & \makecell[tl]{Routing in a\\ LEO satellite\\ network} & Classification & CNN & In-Situ & \makecell[tl]{Custom\\ Dataset} & \makecell[tl]{Off-board\\ and\\ Supervised} & 4x15x15 & --- & --- & --- & --- & --- & --- \\ \hline
\cite{castelinoEnergyEfficientArtefactDetection2024} & 2024 & \makecell[tl]{Detect artifacts\\ in HSI images} & Generative & \makecell[tl]{convolutional\\ autoencoders\\ (CAE)} & Remote & \makecell[tl]{HSI dataset\\ (Indian Pines,\\ Salinas Valley,\\ Kennedy\\ Space Center,\\ and University\\ of Pavia)} & \makecell[tl]{Off-board\\ and\\ Unsupervised} & \makecell[tl]{144x144x\\``spectral\\ dimension''\\ (HSI images)} & 2,950,000 & 8-bit integer & $\approx 250 KB$ & --- & Finetuned & \makecell[tl]{Acc. 98.7 \%\\ F1 92.77 \%\\ Recall 88.76 \%\\ Prec. 100 \%\\ FNR 13.48 \%\\ FPR 0\%}  \\ \hline
\cite{zhangEnergyefficientDehazingNeural2024} & 2024 & \makecell[tl]{Dehaze RGB\\ Images} & Generative & \makecell[tl]{(CNN)\\ $E^2AOD-Net$} & Remote & \makecell[tl]{RESIDE,\\ D-HAZY,\\ NH-HAZE,\\ SOTS,\\ HSTS,\\ and FRIDA} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{640x480x3\\ (RGB Image)} & 1,617 & \makecell[tl]{8-bit +\\ 16-bit} & 1.61 KB & * 0.99 GOP & QAT & \makecell[tl]{PSNR\\ 11.82 - 22.99 dB\\ SSIM\\ 0.470 - 0.889\\ MSE\\ 0.125 - 1.899}  \\ \hline
\cite{gpu_at_sat} & 2024 & \makecell[tl]{Any\\ application} & \makecell[tl]{Classification} & CNN & --- & \makecell[tl]{CIFAR-10} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{32x32x3\\ (RGB image)} & --- & --- & --- & --- & --- & --- \\ \hline
\cite{cratereEfficientFPGAacceleratedConvolutional2024} & 2024 & \makecell[tl]{Cloud detection\\ in EO images} & Segmentation & \makecell[tl]{(CNN)\\ Pixel-Net\\ ---------\\ Patch-Net\\ ---------\\ Scene-Net\\ ---------\\ U-Net} & Remote & \makecell[tl]{Sentinel 2\\ Level-2A\\ products} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{1x1x12\\ ---------\\ 5x5x12\\ ---------\\ 256x256x12\\ ---------\\ 256x256x12\\ \\ (Image with\\ 12 spectral\\ bands)} & \makecell[tl]{17,430\\ ---------\\ 13,000\\ ---------\\ 3,320,000\\ ---------\\ 26,620} & 8-bit integer & --- & \makecell[tl]{84,670 FLOP\\ ---------\\ 380,940 FLOP\\ ---------\\ 338.76 MFLOP\\ ---------\\ 579.6 MFLOP} & Finetuned & \makecell[tl]{Acc. 95.71 \%\\ ---------\\ Acc. 97.42 \%\\ ---------\\ Acc. 98.4 \%\\ ---------\\ Acc. 98.04 \%}  \\ \hline
\cite{kimOnOrbitAICloud2024} & 2024 & \makecell[tl]{Cloud detection\\ in EO images} & \makecell[tl]{Classification\\ and\\ Segmentation} & \makecell[tl]{(CNN)\\ TriCloudNet +\\ UNet} & Remote & \makecell[tl]{Combined SPARCS\\ and Landsat 8\\ CCA datasets} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{96x96x3\\ (RGB Image)} & 2,000 & --- & 3.61 MB & --- & --- & \makecell[tl]{MSE 0.111\\ Cloud Rate\\ Error (CRE)\\ 6.84 \%}  \\ \hline
\cite{liFPGABasedLowBitLightweight2025} & 2024 & \makecell[tl]{Acquire depth\\ information from\\ light field (LF)\\ images} & \makecell[tl]{Depth\\ Estimation} & CNN & In-Situ & \makecell[tl]{4D LF\\ Benchmark} & \makecell[tl]{Off-board\\ and\\ Supervised} & \makecell[tl]{7x7x9\\ (LF image)} & * 245,000 & \makecell[tl]{8-bit +\\ 4-bit} & 0.13 MB & < 0.44 GOP & QAT & MSE 2.75 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
\textbf{Key.} & \textbf{Board} & \textbf{FPGA} & \makecell[tl]{\textbf{Accelerator's}\\ \textbf{Architecture}\\ \textbf{(NN Flexibility)}} & \makecell[tl]{\textbf{Hardware}\\ \textbf{Implementation}} & \makecell[tl]{\textbf{FPGA's}\\ \textbf{Resource}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Frequency}} & \makecell[tl]{\textbf{Inference}\\ \textbf{Time}\\ \textbf{(Latency)}} & \textbf{Throughput} & \makecell[tl]{\textbf{Performance}} & \makecell[tl]{\textbf{Power}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Power}\\ \textbf{Efficiency}} & \makecell[tl]{\textbf{Per-inference}\\ \textbf{Energy}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Radiation}\\ \textbf{Tolerance}}  \\ \midrule
\cite{zhuangRealTimeRunway2014} & --- & \makecell[tl]{Spartan-3A\\ XC3SD3400A\\-4FGG676C} & \makecell[tl]{---\\ (Fixed)} & --- & \makecell[tl]{2,958,000\\ Logic Cells} & 250 MHz & \makecell[tl]{15.6 ms\\ ---------\\ 31.1 ms} & --- & --- & --- & --- & --- & --- \\ \hline
\cite{gankidiFPGAArchitectureDeep2017} & --- & Virtex 7 & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & --- & --- & 150 MHz & \makecell[tl]{0.9 $\mu s$\\ ---2---\\ 13 $\mu s$\\ ---1---\\ 4 $\mu s$\\ ---2---\\ 107 $\mu s$} & --- & --- & \makecell[tl]{5.6 W\\ ---2---\\ 7.1 W\\ ---1---\\ 7.1 W\\ ---2---\\ 9.7 W} & --- & \makecell[tl]{* 5.04 $\mu J$\\ ---2---\\ * 92.3 $\mu J$\\ ---1---\\ * 28.4 $\mu J$\\ ---2---\\ * 1037.9 $\mu J$} & \makecell[tl]{RT-\\Comparable} \\ \hline
\cite{chenFPGABasedImplementation2018} & --- & --- & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & Unknown HDL & \makecell[tl]{616,660 LUT\\ 1,286,528 FF\\ 15,260 DSP\\ 64.47 kB MRAM} & 200 MHz & 207.607 s & 0.0048 FPS & --- & --- & --- & --- & --- \\ \hline
\cite{jainExplorationFPGABased2018} & --- & \makecell[tl]{Spartan-6\\ XC6SLX100} & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & --- & \makecell[tl]{14,380 LUT\\ 41,264 FF\\ 78 DSP} & 100 MHz & 7.81 $\mu s$ & --- & --- & 3.1 W & --- & * 24.211 $\mu J$ & --- \\ \hline
\cite{hashimotoShipClassificationSAR2018} & Pynq-Z1 & XC7Z020 & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & FINN & \makecell[tl]{30,605\\ Logic Cells} & --- & 330 ms & --- & --- & --- & --- & --- & --- \\ \hline
\cite{pitsisEfficientConvolutionalNeural2019} & \makecell[tl]{2x Quad-FPGA\\ Daughter-Board\\ (QFDB)} & 4x ZCU9 & \makecell[tl]{Dataflow\\ Architecture \\ ---} & --- & \makecell[tl]{274,000 LUT\\ 2,520 DSP\\ 4 MB BRAM} & --- & $\approx$ 3 ms & \makecell[tl]{$\approx$ 8500\\ Signals/s} & 416 GOP/s & $\approx$ 3.63 W & * \makecell[tl]{$\approx$ 114.6\\ GOP/s/W} & * $\approx$ 10.89 mJ & --- \\ \hline
\cite{kesumaArtificialIntelligenceImplementation2019} & --- & Virtex-5QV & \makecell[tl]{---\\ (Flexible)} & LEON3 & --- & --- & \makecell[tl]{31.74 ms\\ ---------\\ 14.32 ms} & --- & --- & --- & --- & --- & RT-FPGA \\ \hline
\cite{maLightweightHyperspectralImage2019} & \makecell[tl]{Zynq\\ UltraScale+\\ MPSoC\\ ZCU102} & ZU9EG & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & HLS & \makecell[tl]{222,000 LUT\\ 273,000 FF\\ 1,092 DSP\\ 32 BRAM\_18k} & --- & \makecell[tl]{52.57 s\\ ---------\\ 0.56 s\\ ---------\\ 8.95 s\\ (for complete\\ images)} & --- & --- & --- & --- & --- & --- \\ \hline
\cite{sabogalReCoNReconfigurableCNN2019} & \makecell[tl]{ZC706\\ ---------\\ Zynq\\ UltraScale+\\ MPSoC\\ ZCU102} & \makecell[tl]{Z7045\\ ---------\\ ZU9EG} & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & HLS & \makecell[tl]{3,542 - 26,276 LUT\\ 8,876 - 89,145 FF\\ 40 - 592 DSP\\ 10 - 37 BRAM\\ ---------\\ 2,549 - 17,679 LUT\\ 6,798 - 63,806 FF\\ 40 - 592 DSP\\ 10 - 37 BRAM\\ \\ (Only the resour-\\-ces for $ReCoN_N$)} & \makecell[tl]{100/200 MHz\\ ---------\\ 100/300 MHz} & \makecell[tl]{66 - 0.9 s\\ ---------\\ 55.2 - 0.7 s} & --- & --- & \makecell[tl]{1.60 - 2.70 W\\ ---------\\ 2.70 - 3.70 W\\ \\ (idled-power\\ is 7.13W for the\\ ZC706 and\\ 21.60W for the\\ ZCU102)} & --- & \makecell[tl]{112.7 - 2.2 J\\ ---------\\ 153.1 - 2.8 J} & \makecell[tl]{HARFT\\\cite{wilsonHybridAdaptiveReconfigurable2017}} \\
\bottomrule
\end{tabular}}
\end{center}

\begin{center}
\scalebox{0.6}{
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{llllllllllllll}
\toprule
\textbf{Key.} & \textbf{Board} & \textbf{FPGA} & \makecell[tl]{\textbf{Accelerator's}\\ \textbf{Architecture}\\ \textbf{(NN Flexibility)}} & \makecell[tl]{\textbf{Hardware}\\ \textbf{Implementation}} & \makecell[tl]{\textbf{FPGA's}\\ \textbf{Resource}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Frequency}} & \makecell[tl]{\textbf{Inference}\\ \textbf{Time}\\ \textbf{(Latency)}} & \textbf{Throughput} & \makecell[tl]{\textbf{Performance}} & \makecell[tl]{\textbf{Power}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Power}\\ \textbf{Efficiency}} & \makecell[tl]{\textbf{Per-inference}\\ \textbf{Energy}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Radiation}\\ \textbf{Tolerance}}  \\ \midrule
\cite{liuEfficientAcceleratorDNNBased2019} & \makecell[tl]{Intel's\\ Arria 10\\ SOC} & A10-SX 660 & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Weight Flexible)} & \makecell[tl]{Verilog\\ HDL} & \makecell[tl]{170,906 LUT\\ 377,142 FF\\ 1,665 DSP\\ 1,894 M20K} & 200 MHz & 17.4 ms & 57 FPS & 1,578 GOP/s & \makecell[tl]{32 W\\ (the board)} & \makecell[tl]{49.3\\ GOP/s/W} & * 556.8 mJ & --- \\ \hline
\cite{liEfficientObjectDetection2019} & \makecell[tl]{Zynq 7000\\ Board} & \makecell[tl]{XC7Z100\\ FPGA} & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Weight Flexible)} & \makecell[tl]{Verilog\\ HDL} & \makecell[tl]{136,892 LUT\\ 156,238 FF\\ 1,152 DSP\\ 912 BRAM\_18k} & 200 MHz & 42.59 ms & * 23 FPS & 452.8 GOP/s & 19.52 W & \makecell[tl]{23.20\\ GOP/s/W} & * 831 mJ & --- \\ \hline
\cite{bahlLowpowerNeuralNetworks2019} & --- & \makecell[tl]{Cyclone V\\ 5CSXC6\\ FPGA} & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & VGT & --- & 100 MHz & < 150 ms & > 7 FPS & --- & --- & --- & --- & --- \\ \hline
\cite{reiterFPGAAccelerationQuantized2020} & \makecell[tl]{Diligent\\ Arty\\ Z7-20} & XC7Z020 & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & FINN & \makecell[tl]{27,718 LUT\\ 36,070 FF\\ 138 BRAM} & 100 MHz & 2.8 ms & 358.1 FPS & --- & 2.4 W & --- & * 6.72 mJ & \makecell[tl]{Discussed\\ TMR}  \\ \hline
\cite{lemaireFPGAbasedHybridNeural2020} & --- & \makecell[tl]{Cyclone V\\ SoC\\ 5CSXFC6\\C6U23C7} & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & VHDL & \makecell[tl]{64,900\\ Logic Elements} & 100 MHz & 0.043 ms & * 23,000 FPS & --- & 1.19 W & --- & * 0.05 mJ & --- \\ \hline
\cite{lentEvaluatingCognitiveNetwork2020} & PYNQ-Z2 & XC7Z020 & \makecell[tl]{---\\ (Fixed)} & HLS & \makecell[tl]{21,812 LUT\\ 15,960 FF\\ 42 DSP\\ 108 BRAM} & --- & 82 ms & * 12 FPS & --- & 1.787 W & --- & * 146.534 mJ & --- \\ \hline
\cite{cosmasUtilizationFPGAOnboard2020} & Ultra96-V2 & ZU3EG & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{AMD DPU + \\Vitis AI} & \makecell[tl]{34,101 - 40,522 LUT\\ 49,451 - 61,595 FF\\ 212 - 312 DSP\\ 105.5 - 163.5 BRAM} & --- & --- & --- & --- & \makecell[tl]{8.16 W\\ (board during\\ inference)} & --- & --- & \makecell[tl]{RT-\\Comparable} \\ \hline
\cite{zhangFPGAImplementationCNNBased2021} & --- & xc7z035 & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Weight Flexible)} & VHDL & \makecell[tl]{83,240 LUT\\ 108,883 FF\\ 369 BRAM\\ 192 DSP} & 200 MHz & 3.4 s & * 0.294 FPS & 111.5 GOP/s & \makecell[tl]{5.96 W\\ (on-chip)} & \makecell[tl]{* 18.71\\ GOP/s/W} & * 20.264 J & --- \\ \hline
\cite{rapuanoFPGABasedHardwareAccelerator2021} & \makecell[tl]{Zynq\\ UltraScale+\\ MPSoC\\ ZCU106} & XCZU7EV & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Fixed)} & VHDL & \makecell[tl]{53,188 LUT\\ 17,454 FF\\ 760 LUTRAM\\ 68 BRAM\\ 54 URAM\\ 1163 DSP} & \makecell[tl]{$115.4_{acc}$, $200_{axi}$\\ MHz} & \makecell[tl]{141.68 ms\\} & * 7.06 FPS & --- & 3.4 W & --- & 0.48 J & RT-FPGA \\ \hline
\cite{sabogalReconfigurableFrameworkResilient2021} & \makecell[tl]{(PYNQ-Z2,\\ Zybo Z7-20)\\ ---------\\ (Ultra96-V2,\\ UltraZed-EG)} & \makecell[tl]{Z7020\\ ---------\\ ZU3EG} & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Weight Flexible)} & --- & \makecell[tl]{8,833 - 43,941 LUT\\ 10,563 - 42,552 FF\\ 10 - 108 DSP\\ 49 - 186 BRAM\\ ---------\\ 7,124 - 39,763 LUT\\ 8,403 - 36,164 FF\\ 10 - 108 DSP\\ 29 - 126 BRAM} & \makecell[tl]{142.85/285.70 -\\- 250.00/500.00\\ MHz\\ ------- \\ 300.00/600.00 -\\- 375.00/750.00\\ MHz} & --- & \makecell[tl]{0.211 - 15.472\\ FPS\\ ---------\\ 0.316 - 28.837\\ FPS} & --- & \makecell[tl]{0.520 - 3.155 W\\ ---------\\ 0.310 - 4.935 W\\ \\ (Idle Power:\\ 1.97 W\\ ---------\\ 5.20 W)} & --- & --- & \makecell[tl]{HARFT\\\cite{wilsonHybridAdaptiveReconfigurable2017}} \\
\bottomrule
\end{tabular}}
\end{center}

\begin{center}
\scalebox{0.6}{
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{llllllllllllll}
\toprule
\textbf{Key.} & \textbf{Board} & \textbf{FPGA} & \makecell[tl]{\textbf{Accelerator's}\\ \textbf{Architecture}\\ \textbf{(NN Flexibility)}} & \makecell[tl]{\textbf{Hardware}\\ \textbf{Implementation}} & \makecell[tl]{\textbf{FPGA's}\\ \textbf{Resource}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Frequency}} & \makecell[tl]{\textbf{Inference}\\ \textbf{Time}\\ \textbf{(Latency)}} & \textbf{Throughput} & \makecell[tl]{\textbf{Performance}} & \makecell[tl]{\textbf{Power}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Power}\\ \textbf{Efficiency}} & \makecell[tl]{\textbf{Per-inference}\\ \textbf{Energy}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Radiation}\\ \textbf{Tolerance}}  \\ \midrule
\cite{paciniMultiCacheSystemOnChip2021} & \makecell[tl]{Zynq\\ UltraScale+\\ MPSoC\\ ZCU106} & XCZU7EV & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Weight Flexible)} & VHDL & \makecell[tl]{59,195 LUT\\ 1128 LUTRAM\\ 20,771 FF\\ 1158 DSP\\ 39 BRAM\\ 18 URAM} & \makecell[tl]{$115.4_{acc}$,\\ $200_{axi}$\\ MHz} & 144.8 ms & * 6.91 FPS & --- & 4.51 W & --- & 0.65 J & --- \\ \hline
\cite{yangAlgorithmHardwareCodesign2022} & \makecell[tl]{Virtex 7\\ VC709} & XC7VX690T & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & HLS & \makecell[tl]{123,173 - 154,126 LUT\\ 5954 - 7199 LUTRAM\\ 222,453 - 273,634 FF\\ 1009 - 2311 DSP\\ 263 - 313.5 BRAM\\ ---------\\ 137,094 - 196,924 LUT\\ 6177 - 7906 LUTRAM\\ 239,613 - 320,828 FF\\ 1023 - 2496 DSP\\ 247.5 - 319.5 BRAM\\ ---------\\ 132,958 - 160,387 LUT\\ 7567 - 8138 LUTRAM\\ 239,103 - 292,672 FF\\ 1986 - 2736 DSP\\ 311 - 264.5 BRAM} & 250 MHz & \makecell[tl]{2.58 - 1.51 ms\\ ---------\\ 2.61 - 1.53 ms\\ ---------\\ 4.1 - 2.56 ms} & \makecell[tl]{385 - 652 FPS\\ ---------\\ 380 - 636 FPS\\ ---------\\ 237 - 384 FPS} & \makecell[tl]{221 - 298\\ GOP/s\\ ---------\\ 214 - 366\\ GOP/s\\ ---------\\ 244 - 391\\ GOP/s} & \makecell[tl]{4.8 - 5.8 W\\ ---------\\ 4.5 - 6.6 W\\ ---------\\ 4.4 - 5.1 W} & \makecell[tl]{* 46.04 - 51.38\\ GOP/s/W\\ ---------\\ * 47.56 - 55.45\\ GOP/s/W\\ ---------\\ * 55.45 - 76.67\\ GOP/s/W} & \makecell[tl]{* 12.38 - 8.76 mJ\\ ---------\\ * 11.75 - 10.10 mJ\\ ---------\\ * 18.04 - 13.06 mJ} & \makecell[tl]{Discussed\\ RT-FPGA} \\ \hline
\cite{kyriakosResourcesPowerEfficient2022} & \makecell[tl]{Virtex 7\\ VC707} & XC7VX485T & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & VHDL & \makecell[tl]{50,743 LUT\\ 4,228 LUTRAM\\ 70,786 FF\\ 843 DSP\\ 96.5 BRAM} & 270 MHz & 0.687 ms & --- & 52.8 GOP/s & 5.001 W & \makecell[tl]{10.56\\ GOP/s/W} & * 3.44 mJ & --- \\ \hline
\cite{nerisFPGABasedImplementationCNN2022} & \makecell[tl]{Kintex\\ UltraScale\\ FPGA\\ KCU105\\ Evaluation\\ Kit} & \makecell[tl]{XCKU040-\\2FFVA1156E} & \makecell[tl]{---\\ (Fixed)} & HLS & \makecell[tl]{91,809 LUT\\ 131,265 FF\\ 252 DSP\\ 407 BRAM\\ ----2----\\ 59,862 LUT\\ 71,917 FF\\ 603 DSP\\ 233 BRAM} & 200 MHz & --- & --- & --- & --- & --- & --- & \makecell[tl]{RT-\\Equivalent} \\ \hline
\cite{yanAutomaticDeploymentConvolutional2022} & \makecell[tl]{AC701\\ Evaluation\\ Kit} & \makecell[tl]{Artix 7\\ xc7a200t} & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & VHDL & \makecell[tl]{49,817 LUT\\ 59,622 FF\\ 94 DSP\\ 129 BRAM} & 200 Mhz & \makecell[tl]{1.78 s\\ ---------\\ 17.12 s} & --- & \makecell[tl]{23.06 GOP/s\\ ---------\\ 22.17 GOP/s} & \makecell[tl]{3.407 W \\ (FPGA\\ consumption)} & \makecell[tl]{6.51\\ GOP/s/W} & \makecell[tl]{* 6.06 J\\ ---------\\ * 58.33 J} & \makecell[tl]{Discussed\\ RT-FPGA} \\
\bottomrule
\end{tabular}}
\end{center}

\begin{center}
\scalebox{0.6}{
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{llllllllllllll}
\toprule
\textbf{Key.} & \textbf{Board} & \textbf{FPGA} & \makecell[tl]{\textbf{Accelerator's}\\ \textbf{Architecture}\\ \textbf{(NN Flexibility)}} & \makecell[tl]{\textbf{Hardware}\\ \textbf{Implementation}} & \makecell[tl]{\textbf{FPGA's}\\ \textbf{Resource}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Frequency}} & \makecell[tl]{\textbf{Inference}\\ \textbf{Time}\\ \textbf{(Latency)}} & \textbf{Throughput} & \makecell[tl]{\textbf{Performance}} & \makecell[tl]{\textbf{Power}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Power}\\ \textbf{Efficiency}} & \makecell[tl]{\textbf{Per-inference}\\ \textbf{Energy}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Radiation}\\ \textbf{Tolerance}}  \\ \midrule
\cite{pitonakCloudSatNet1FPGABasedHardwareAccelerated2022} & Zturn & \makecell[tl]{Zynq\\ Z7020} & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & FINN & \makecell[tl]{25,387 LUT\\ 34,569 FF\\ 30 DSP\\ 46 BRAM\\ ---------\\ 36,735 LUT\\ 51,721 FF\\ 30 DSP\\ 87.5 BRAM} & 100 MHz & --- & \makecell[tl]{15.462 FPS\\ ---------\\ 15.468 FPS} & --- & \makecell[tl]{2.520 W\\ ---------\\ 2.592 W} & --- & --- & --- \\ \hline
\cite{zhangAccurateLowlatencyEfficient2022} & \makecell[tl]{Zynq\\ UltraScale+\\ MPSoC\\ ZCU104} & ZU7EV & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Fixed)} & --- & \makecell[tl]{178,000 LUT\\ 1,280 DSP\\ 221 BRAM\\ 96 URAM} & 125 MHz & 0.105 ms & 9500 FPS & * 20.24 GOP/s & 6.3 W & \makecell[tl]{* 3.21\\ GOP/s/W} & 0.66 mJ & --- \\ \hline
\cite{abderrahmaneSPLEATSPikingLowpower2022} & \makecell[tl]{* MitySOM-\\-5CSX} & Cyclone V & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & VHDL & --- & --- & \makecell[tl]{0.025 ms\\ ---------\\  0.28 ms\\ ---------\\ 0.16 - 1.86 ms} & --- & --- & \makecell[tl]{2.90 W\\ ---------\\  2.96 W\\ ---------\\ 2.66 W} & --- & \makecell[tl]{* 0.07 mJ\\ ---------\\ * 0.83 mJ\\ ---------\\ * 0.43 - 4.95 mJ} & --- \\ \hline
\cite{wangHardwareAccelerationImplementation2022} & \makecell[tl]{Virtex 7\\ VC709} & XC7VX690T & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Fixed)} & \makecell[tl]{Verilog\\ HDL} & \makecell[tl]{165,981 LUT\\ 3,329 LUTRAM\\ 228,309 FF\\ 1,024 DSP\\ 1,094 BRAM} & 200 MHz & 62.187 ms & * 16 FPS & 399.6 GOP/s & 14.76 W & \makecell[tl]{* 27.07\\ GOP/s/W} & * 0.92 J & \makecell[tl]{Considered\\ TMR}  \\ \hline
\cite{papatheofanousSoCFPGAAcceleration2022} & \makecell[tl]{Zynq\\ UltraScale+\\ MPSoC\\ ZCU104} & ZU7EV & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{AMD DPU +\\ Vitis AI +\\ HLS} & \makecell[tl]{114,000 LUT\\ 220,000 FF\\ 1,406 DSP\\ 212 BRAM\\ \\} & 300 MHz & < 4 ms & 632 FPS & --- & \makecell[tl]{14.111 W\\ (FPGA\\ consumption)} & --- & * < 56.5 mJ & --- \\ \hline
\cite{jiangRFFingerprintingIdentification2023} & --- & Virtex 7 & \makecell[tl]{---\\ (Fixed)} & --- & --- & --- & 27.14 ms & --- & --- & 1.78 W & --- & * 48.31 mJ & --- \\ \hline
\cite{perrymanEvaluationXilinxVersal2023} & \makecell[tl]{Versal AI\\ Core VCK190\\ ---2---\\ PYNQ-Z2} & \makecell[tl]{Versal\\ VC1902\\ ---2---\\ Zynq-7020} & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & HLS & \makecell[tl]{< 45,000 LUT\\ < 50,000 FF\\ < 295 DSP\\ < 100 BRAM\\ ---2---\\ ---} & --- & --- & --- & --- & \makecell[tl]{33.04 W\\ ---2---\\ ---} & --- & --- & --- \\ \hline
\cite{ekbladResourceconstrainedFPGADesign2023} & \makecell[tl]{Kria KV260\\ Vision AI\\ Starter Kit} & XCK26 & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{AMD DPU + \\Vitis AI} & --- & --- & 270 ms & 3.8 FPS & --- & --- & --- & --- & --- \\ \hline
\cite{carmeliAIBasedRealTimeStar2023} & DE1 & Cyclone V & \makecell[tl]{---\\ (Fixed)} & --- & --- & --- & 0.870 ms & --- & --- & --- & --- & --- & --- \\ \hline
\cite{cocaFPGAAcceleratorMetaRecognition2023} & \makecell[tl]{Zynq\\ UltraScale+\\ MPSoC\\ ZCU102} & ZU9EG & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{AMD DPU + \\Vitis AI} & \makecell[tl]{51,351 LUT\\ 98,525 FF\\ 710 DSP\\ 255 BRAM} & --- & 0.7 - 1.155 s & \makecell[tl]{51.931 - 85.677\\ FPS} & --- & 30 W & --- & * 21 - 34.65 J & --- \\
\bottomrule
\end{tabular}}
\end{center}

\begin{center}
\scalebox{0.6}{
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{llllllllllllll}
\toprule
\textbf{Key.} & \textbf{Board} & \textbf{FPGA} & \makecell[tl]{\textbf{Accelerator's}\\ \textbf{Architecture}\\ \textbf{(NN Flexibility)}} & \makecell[tl]{\textbf{Hardware}\\ \textbf{Implementation}} & \makecell[tl]{\textbf{FPGA's}\\ \textbf{Resource}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Frequency}} & \makecell[tl]{\textbf{Inference}\\ \textbf{Time}\\ \textbf{(Latency)}} & \textbf{Throughput} & \makecell[tl]{\textbf{Performance}} & \makecell[tl]{\textbf{Power}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Power}\\ \textbf{Efficiency}} & \makecell[tl]{\textbf{Per-inference}\\ \textbf{Energy}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Radiation}\\ \textbf{Tolerance}}  \\ \midrule
\cite{zhaoHardwareAccelerationSatellite2023} & \makecell[tl]{Kria KV260\\ Vision AI\\ Starter Kit} & XCK26 & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{AMD DPU + \\Vitis AI} & \makecell[tl]{53,540 LUT\\ 710 DSP} & 200 MHz & * 21 ms & 48.14 FPS & --- & 7.2 W & --- & * 151 mJ & --- \\ \hline
\cite{niAlgorithmHardwareCoOptimizationDeployment2023} & \makecell[tl]{Virtex 7\\ VC709} & XC7VLX690T & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{SystemVerilog\\ HDL} & \makecell[tl]{105,509 LUT\\ 282,807 FF\\ 794 BRAM\\ 832 DSP} & 200 MHz & \makecell[tl]{981.4 ms\\ ---1---\\ 89.1 ms\\ ---2---\\ 40.2 ms} & \makecell[tl]{* 1 FPS\\ ---1---\\ * 11 FPS\\ ---2---\\ * 24 FPS} & \makecell[tl]{386.74 GOP/s\\ ---1---\\ 344.44 GOP/s\\ ---2---\\ 182.34 GOP/s} & 14.97 W & \makecell[tl]{25.83 GOP/s/W\\ ---1---\\ 23.01 GOP/s/W\\ ---2---\\ 12.18 GOP/s/W} & \makecell[tl]{* 14.69 J\\ ---1---\\ * 1.33 J\\ ---2---\\ * 0.60 J} & \makecell[tl]{Discussed\\ RT-FPGA} \\ \hline
\cite{rnn_pacini} & --- & \makecell[tl]{Kintex\\ UltraScale\\ XQRKU060} & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Fixed)} & HDL & \makecell[tl]{28,390 LUT\\ 10,088 FF\\ 354 DSP\\ ---------\\ 92,482 LUT\\ 42,567 FF\\ 1,170 DSP} & \makecell[tl]{86.90 MHz\\ ---------\\ 72.46 MHz} & \makecell[tl]{4.56 $\mu s$\\ ---------\\ 15.87 $\mu s$} & --- & --- & \makecell[tl]{0.728 W\\ ---------\\ 0.874 W} & --- & \makecell[tl]{3.32 $\mu J$\\ ---------\\ 13.87 $\mu J$} & RT-FPGA \\ \hline
\cite{guoOverlayAcceleratorDeepLab2024} & \makecell[tl]{Virtex 7\\ VC709} & XC7VX690T & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{Verilog\\ HDL} & \makecell[tl]{198,262 LUT\\ 185,839 FF\\ 42,097 LUTRAM\\ 519 DSP\\ 724 BRAM} & 200 MHz & \makecell[tl]{93.27 ms\\ ---1---\\ * 58.14 ms} & \makecell[tl]{* 10 FPS\\ ---1---\\ 17.2 FPS} & \makecell[tl]{184.19 GOP/s\\ ---1---\\ 159.48 GOP/s} & 21 W & \makecell[tl]{* 8.77 GOP/s/W\\ ---1---\\ * 7.59 GOP/s/W} & \makecell[tl]{* 1.96 J\\ ---1---\\ * 1.22 J} & \makecell[tl]{Discussed\\ TMR \& \\RT-FPGA} \\ \hline
\cite{mazouzOnlineContinualStreaming2024} & Zynq 7100 & XC7Z7100 & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Fixed)} & --- & \makecell[tl]{41,000 - 238,000 LUT\\ 382 - 2020 DSP\\ 92 - 543 BRAM} & 200 MHz & 36.72 ms & 90 FPS & --- & 1.53 W & --- & * 56.18 mJ & \makecell[tl]{On-Board\\ Training} \\ \hline
\cite{shaoConfigurableAcceleratorCNNBased2024} & \makecell[tl]{Virtex 7\\ VC709} & XC7VX690T & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{Verilog\\ HDL} & \makecell[tl]{168,930 LUT\\ 139,490 FF\\ 483.5 BRAM\\ 514 DSP\\ ---------\\ 224,088 LUT\\ 173,281 FF\\ 831 BRAM\\ 1,028 DSP\\} & 200 MHz & \makecell[tl]{* 19.61 ms\\ ---------\\ * 0.98 ms} & \makecell[tl]{51 FPS\\ ---------\\ 102 FPS} & \makecell[tl]{153.14 GOP/s\\ ---------\\ 301.52 GOP/s} & \makecell[tl]{6.93 W\\ ---------\\ 10.68 W} & \makecell[tl]{22.09 GOP/s/W\\ ---------\\ 28.23 GOP/s/W} & \makecell[tl]{* 136 mJ\\ ---------\\ * 105 mJ} & --- \\ \hline
\cite{kimFPGAAcceleratedCNNParallelized2024} & PYNQ-Z2 & \makecell[tl]{XC7z020-\\1CLG400C} & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Fixed)} & HLS & \makecell[tl]{13,470 LUT\\ 828 LUTRAM\\ 16,503 FF\\ 36 BRAM\\ 20 DSP} & --- & 299.1 ms & --- & --- & --- & --- & --- & --- \\ \hline
\cite{castelinoEnergyEfficientArtefactDetection2024} & \makecell[tl]{Zynq\\ UltraScale+\\ MPSoC\\ ZCU104} & ZU7EV & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{AMD DPU + \\Vitis AI} & \makecell[tl]{62,491 LUT\\ 115,388 FF\\ 704 DSP\\ 3.9 Mb BRAM\\ 13 Mb URAM} & \makecell[tl]{300/600\\ MHz} & 4 ms & 250 FPS & --- & 5.38 W & --- & 21.52 mJ & --- \\ \hline
\cite{zhangEnergyefficientDehazingNeural2024} & PYNQ-Z2 & XC7Z020 & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & \makecell[tl]{Verilog\\ HDL} & \makecell[tl]{23,242 LUT\\ 21,504 FF\\ 20 DSP\\ 37 BRAM} & 113 MHz & 26 ms & 38.3 FPS & * 38.05 GOP/s & \makecell[tl]{0.893 W\\ (Accelerator)\\ 2.491 W\\ (System)} & \makecell[tl]{42.61 GOP/s/W} & * 23.218 mJ & --- \\ 
\bottomrule
\end{tabular}}
\end{center}

\begin{center}
\scalebox{0.6}{
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{llllllllllllll}
\toprule
\textbf{Key.} & \textbf{Board} & \textbf{FPGA} & \makecell[tl]{\textbf{Accelerator's}\\ \textbf{Architecture}\\ \textbf{(NN Flexibility)}} & \makecell[tl]{\textbf{Hardware}\\ \textbf{Implementation}} & \makecell[tl]{\textbf{FPGA's}\\ \textbf{Resource}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Frequency}} & \makecell[tl]{\textbf{Inference}\\ \textbf{Time}\\ \textbf{(Latency)}} & \textbf{Throughput} & \makecell[tl]{\textbf{Performance}} & \makecell[tl]{\textbf{Power}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Power}\\ \textbf{Efficiency}} & \makecell[tl]{\textbf{Per-inference}\\ \textbf{Energy}\\ \textbf{Consumption}} & \makecell[tl]{\textbf{Radiation}\\ \textbf{Tolerance}}  \\ \midrule
\cite{gpu_at_sat} & \makecell[tl]{Zynq\\ UltraScale+\\ MPSoC\\ ZCU104} & ZU7EV & \makecell[tl]{---\\ (Flexible)} & GPU@SAT & \makecell[tl]{140,721 LUT\\ 10,201 LUTRAM\\ 220,804 FF\\ 312 BRAM\\ 1 URAM\\ 256 DSP} & 250 MHz & --- & 35 FPS & --- & --- & --- & --- & \makecell[tl]{GPU@SAT has\\ been\\ synthesized\\ to an\\ RT-FPGA~\cite{gpu_at_sat_rt_fpga}}  \\ \hline
\cite{cratereEfficientFPGAacceleratedConvolutional2024} & Ultra96-V2 & \makecell[tl]{Zynq\\ 7020 SoC} & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Flexible)} & \makecell[tl]{AMD DPU + \\Vitis AI} & \makecell[tl]{* 38,418 LUT\\ * 58,831 FF\\ * 126 BRAM\\ * 326 DSP} & --- & \makecell[tl]{0.30 ms\\ ---------\\ 0.31 ms\\ ---------\\ 17.5 ms\\ ---------\\ 26.7 ms} & \makecell[tl]{0.051 FPS\\ ---------\\ 0.049 FPS\\ ---------\\ 57.14 FPS\\ ---------\\ 37.45 FPS\\ \\ (for 256x256\\ images)} & \makecell[tl]{* 0.28 GOP/s\\ ---------\\ * 1.23 GOP/s\\ ---------\\ * 19 GOP/s\\ ---------\\ * 21 GOP/s} & \makecell[tl]{2.4 W\\ ---------\\ 2.5 W\\ ---------\\ 2.5 W\\ ---------\\ 2.4 W} & \makecell[tl]{* 0.12 GOP/s/W\\ ---------\\ * 0.49 GOP/s/W\\ ---------\\ * 7.6 GOP/s/W\\ ---------\\ * 8.75 GOP/s/W} & \makecell[tl]{* 0.72 mJ\\ ---------\\ * 0.78 mJ\\ ---------\\ * 43.75 mJ\\ ---------\\ * 64.08 mJ} & --- \\ \hline
\cite{kimOnOrbitAICloud2024} & --- & \makecell[tl]{Zynq\\ 7020 SoC} & \makecell[tl]{Time-Multiplexed\\ Architecture\\ (Fixed)} & HLS & --- & --- & 1025 ms & --- & --- & 0.196 W & --- & * 0.2 J & --- \\ \hline
\cite{liFPGABasedLowBitLightweight2025} & \makecell[tl]{Zynq\\ UltraScale+\\ MPSoC\\ ZCU104} & ZU7EV & \makecell[tl]{Dataflow\\ Architecture\\ (Fixed)} & FINN & \makecell[tl]{220,380 LUT\\ 59,549 LUTRAM\\ 223,763 FF\\ 252.5 BRAM\\ 9 URAM\\ 1394 DSP} & 187.52 MHz & 0.272 ms & * 3,676 FPS & * 1,618 GOP/s & 9.493 W & * 170 GOP/s/W & * 2.58 mJ & --- \\
\bottomrule
\end{tabular}
